3He-rich solar energetic particles: Solar sources

3He-rich solar energetic particles (SEPs), showing up to a 10,000-fold abundance enhancement of rare elements like 3He or ultra-heavy nuclei, have been a puzzle for more than 50 years. One reason for the current lack of understanding of 3He-rich SEPs is the difficulty resolving the source regions of these commonly occurring events. Since their discovery, there has been strong evidence that 3He-rich SEP production is associated with flares on the Sun. Anomalous abundances of 3He-rich SEPs have been attributed to a unique acceleration mechanism that must routinely operate at flare sites. Flares associated with 3He-rich SEPs have been often observed in jet-like forms indicating an acceleration in magnetic reconnection involving field lines open to interplanetary space. Owing to a fleet of spacecraft around the Sun, providing a greatly improved resolution of solar imaging observations, 3He-rich SEP sources are now explored in unprecedented detail. This paper outlines the current understanding of 3He-rich SEPs, mainly focusing on their solar sources.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

